Agreement and Diversity in Interpretation

We study joint decision-making when agents agree on all primitives other than signal likelihoods. We propose a decision-theoretic measure of interpretive disagreement: a pair of subjective models is more agreeable than another if, uniformly across decision problems, it supports a larger set of signal-contingent plans that both agents weakly prefer ex-ante to the common reservation payoff. We show that this measure is prior independent and can be represented as an inclusion preorder over pairs of subjective models: each model in the more agreeable pair is a convex combination of the two models in the less agreeable pair. We then show that the measure's unique rotation-invariant scalar completion is cosine similarity. Applications show that greater agreement reduces speculative-trade wedges, expands a normalized version of the ex-ante Pareto frontier, and enlarges the set of single-model rationalizations. Our order is independent of Blackwell dominance and selects quadratic over KL-type Bregman divergences.

==> fig1_tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=9cm, height=9cm,
  axis equal image,
  xmin=0, xmax=1, ymin=0, ymax=1,
  xtick={0,0.2,...,1}, ytick={0,0.2,...,1},
  minor tick num=1,
  xlabel={$\theta_{11}$},
  ylabel={$\theta_{22}$},
  xlabel style={font=\small},
  ylabel style={font=\small},
  tick label style={font=\footnotesize},
  grid=both,
  grid style={line width=0.2pt, draw=gray!30},
  major grid style={line width=0.3pt, draw=gray!40},
  axis line style={line width=0.6pt},
  clip=false,
  title={\small Experiment space: pairs and inclusion chain},
  title style={font=\small\itshape, at={(0.5,1.02)}},
]

%% --- dashed segments connecting A,A' and B,B' ---
\addplot[dashed, gray!50, line width=0.7pt] coordinates {(0.70,0.60)(0.50,0.50)};
\addplot[dashed, gray!50, line width=0.7pt] coordinates {(0.65,0.575)(0.55,0.525)};

%% --- dots ---
\addplot[navy,        mark=*, mark size=2pt, only marks] coordinates {(0.70,0.60)};
\addplot[navy!60,     mark=*, mark size=2pt, only marks] coordinates {(0.50,0.50)};
\addplot[red!65!black,mark=*, mark size=2pt, only marks] coordinates {(0.65,0.575)};
\addplot[red!45!black,mark=*, mark size=2pt, only marks] coordinates {(0.55,0.525)};
\addplot[green!45!black, mark=*, mark size=2pt, only marks] coordinates {(0.60,0.55)};
\addplot[violet!80,   mark=*, mark size=2pt, only marks] coordinates {(0.80,0.80)};
\addplot[violet!55,   mark=*, mark size=2pt, only marks] coordinates {(0.70,0.70)};

%% ===== LABELS =====
%% A  -> above
\node[font=\small\bfseries, navy, anchor=south]
    at (axis cs:0.700,0.600) {$A$};
%% A' -> below
\node[font=\small\bfseries, navy!70, anchor=north]
    at (axis cs:0.500,0.500) {$A'$};
%% B  -> below, shifted right
\node[font=\small\bfseries, red!65!black, anchor=north west]
    at (axis cs:0.655,0.575) {$B$};
%% B' -> above, shifted left
\node[font=\small\bfseries, red!45!black, anchor=south east]
    at (axis cs:0.545,0.525) {$B'$};
%% C  -> above, centred
\node[font=\small\bfseries, green!45!black, anchor=south]
    at (axis cs:0.600,0.550) {$C$};
%% D  -> above
\node[font=\small\bfseries, violet!80, anchor=south]
    at (axis cs:0.800,0.800) {$D$};
%% D' -> below
\node[font=\small\bfseries, violet!55, anchor=north]
    at (axis cs:0.700,0.700) {$D'$};

\end{axis}
\end{tikzpicture}

